Rel3D: A Minimally Contrastive Benchmark for Grounding Spatial Relations in 3D

Understanding spatial relations (e.g., "laptop on table") in visual input is important for both humans and robots. Existing datasets are insufficient as they lack large-scale, high-quality 3D ground truth information, which is critical for learning spatial relations. In this paper, we fill this gap by constructing Rel3D: the first large-scale, human-annotated dataset for grounding spatial relations in 3D. Rel3D enables quantifying the effectiveness of 3D information in predicting spatial relations on large-scale human data. Moreover, we propose minimally contrastive data collection -- a novel crowdsourcing method for reducing dataset bias. The 3D scenes in our dataset come in minimally contrastive pairs: two scenes in a pair are almost identical, but a spatial relation holds in one and fails in the other. We empirically validate that minimally contrastive examples can diagnose issues with current relation detection models as well as lead to sample-efficient training. Code and data are available at https://github.com/princeton-vl/Rel3D.

==> (inline-0) <==
\begin{longtable}{|l|l|l|l|}
\caption{Object categories in Rel3D along with their source.} \\
\hline
ShapeNetSem Only & YCB Only & Both in YCB and ShapeNetSem & SimpleWord \\ \hline \hline
Speaker       & Can      & Cereal Box     & Building   \\ \hline
Computer      & Fruits   & Bottle         & Mountain   \\ \hline
Picture Frame & Cup      &                & Glasses    \\ \hline
Desk          & Block    &                & Radio      \\ \hline
TV            & Ball     &                & Stick      \\ \hline
Mirror        &          &                & Stone      \\ \hline
Person        &          &                & House      \\ \hline
Picture       &          &                & Wheel      \\ \hline
Book          &          &                & Shoe       \\ \hline
Chair         &          &                & Door       \\ \hline
Rug           &          &                & Tire       \\ \hline
Bed           &          &                & Tree       \\ \hline
Camera        &          &                & Wall       \\ \hline
Media Storage &          &                & Bag        \\ \hline
Table         &          &                &            \\ \hline
Plant         &          &                &            \\ \hline
Gun           &          &                &            \\ \hline
CellPhone     &          &                &            \\ \hline
Plate         &          &                &            \\ \hline
Cat           &          &                &            \\ \hline
Controller    &          &                &            \\ \hline
Knife         &          &                &            \\ \hline
Cap           &          &                &            \\ \hline
Animal        &          &                &            \\ \hline
Clock         &          &                &            \\ \hline
Ladder        &          &                &            \\ \hline
Car           &          &                &            \\ \hline
Washer        &          &                &            \\ \hline
Bus           &          &                &            \\ \hline
Boat          &          &                &            \\ \hline
Fish          &          &                &            \\ \hline
Ring          &          &                &            \\ \hline
Truck         &          &                &            \\ \hline
Bird          &          &                &            \\ \hline
Teapot        &          &                &            \\ \hline
Airplane      &          &                &            \\ \hline
Bowl          &          &                &            \\ \hline
Fork          &          &                &            \\ \hline
Spoon         &          &                &            \\ \hline
Couch         &          &                &            \\ \hline
Child Bed     &          &                &            \\ \hline
Vase          &          &                &            \\ \hline
Toilet        &          &                &            \\ \hline
Sink          &          &                &            \\ \hline
Suitcase      &          &                &            \\ \hline
Bike          &          &                &            \\ \hline
\end{longtable}

% \fontsize{4}{11}\selectfont
\begin{longtable}{|l|l|l|l|l|}
\caption{Mapping between categories in ShapeNetSem and Rel3D. All categories in ShapeNetSem not present in Rel3D either have few shapes or have spatial relations similar to some category in Rel3D.} \\
\hline
ShapeNetSem Cat.                      & In Rel3D & < 5 shapes & Rel3D Cat. & Similar Cat. in Rel3D \\ \hline \hline
WallArt                                  & Yes              &                                & Picture        &                             \\ \hline
Chair,Recliner                           & Yes              &                                & Chair          &                             \\ \hline
Speaker                                  & Yes              &                                & Speaker        &                             \\ \hline
Lamp,DeskLamp                            & No               &                                &                & Plant                       \\ \hline
Chair,OfficeChair                        & Yes              &                                & Chair          &                             \\ \hline
Chair,rankChairs,OfficeSideChair         & Yes              &                                & Chair          &                             \\ \hline
Computer                                 & Yes              &                                & Computer       &                             \\ \hline
Chair,rankChairs                         & Yes              &                                & Chair          &                             \\ \hline
Table,RoundTable,AccentTable             & Yes              &                                & Table          &                             \\ \hline
Picture Frame                            & Yes              &                                & Picture Frame  &                             \\ \hline
Couch                                    & Yes              &                                & Couch          &                             \\ \hline
Candle                                   & No               &                                &                & Bottle                      \\ \hline
Dresser,ChestOfDrawers                   & Yes              &                                & Media Storage  &                             \\ \hline
Desk                                     & Yes              &                                & Desk           &                             \\ \hline
Helicopter                               & Yes              &                                & Airplane       &                             \\ \hline
Bottle,WineBottle                        & Yes              &                                & Bottle         &                             \\ \hline
Clock,StandingClock                      & Yes              &                                & Clock          &                             \\ \hline
Bench                                    & Yes              &                                & Table          &                             \\ \hline
TV                                       & Yes              &                                & TV             &                             \\ \hline
Mirror                                   & Yes              &                                & Mirror         &                             \\ \hline
Person                                   & Yes              &                                & Person         &                             \\ \hline
Picture                                  & Yes              &                                & Picture        &                             \\ \hline
Bottle                                   & Yes              &                                & Bottle         &                             \\ \hline
Shelves,Bookcase                         & Yes              &                                & Media Storage  &                             \\ \hline
TrashBin                                 & No               &                                &                & Cup                         \\ \hline
Bed,LoftBed                              & No               &                                & Bed            &                             \\ \hline
Books                                    & Yes              &                                & Book           &                             \\ \hline
Chair,OfficeSideChair                    & Yes              &                                & Chair          &                             \\ \hline
Book                                     & Yes              &                                & Book           &                             \\ \hline
Chair                                    & Yes              &                                & Chair          &                             \\ \hline
Lamp,FloorLamp                           & No               &                                &                & Plant                       \\ \hline
Laptop,Computer                          & Yes              &                                & Computer       &                             \\ \hline
FoodItem,MilkCarton                      & Yes              &                                & Cereal Box     &                             \\ \hline
Oven,Counter                             & No               & Yes                            &                & Washer                      \\ \hline
Fireplace                                & No               &                                &                &                             \\ \hline
Lamp,TableLamp                           & No               &                                &                & Plant                       \\ \hline
Rug                                      & Yes              &                                & Rug            &                             \\ \hline
ArcadeMachine                            & No               & Yes                            &                &                             \\ \hline
Monitor                                  & Yes              &                                & TV             &                             \\ \hline
LightSwitch                              & No               &                                &                & Block                       \\ \hline
OutdoorTable                             & Yes              &                                & Table          &                             \\ \hline
Bed                                      & Yes              &                                & Bed            &                             \\ \hline
Chair,rankChairs,OfficeChair             & Yes              &                                & Chair          &                             \\ \hline
Table,AccentTable                        & Yes              &                                & Table          &                             \\ \hline
Camera                                   & Yes              &                                & Camera         &                             \\ \hline
Media Storage                            & Yes              &                                & Media Storage  &                             \\ \hline
Table                                    & Yes              &                                & Table          &                             \\ \hline
Plant                                    & Yes              &                                & Plant          &                             \\ \hline
Gun                                      & Yes              &                                & Gun            &                             \\ \hline
Dresser,ChestOfDrawers,DresserWithMirror & Yes              &                                & Media Storage  &                             \\ \hline
Child Bed                                & Yes              &                                & Child Bed      &                             \\ \hline
Cabinet                                  & Yes              &                                & Media Storage  &                             \\ \hline
Vase                                     & Yes              &                                & Vase           &                             \\ \hline
Cabinet,Sideboard                        & Yes              &                                & Media Storage  &                             \\ \hline
Chair,Recliner,rankChairs                & Yes              &                                & Chair          &                             \\ \hline
Lamp,WallLamp                            & No               &                                &                & Plant                       \\ \hline
TvStand,Media Storage                    & Yes              &                                & Media Storage  &                             \\ \hline
Window                                   & No               &                                &                & Picture                     \\ \hline
Stapler                                  & No               &                                &                & Block                       \\ \hline
Microwave                                & No               &                                &                & Washer                      \\ \hline
Violin                                   & No               &                                &                & Knife                       \\ \hline
TvStand,MediaStorage                     & Yes              &                                & Media Storage  &                             \\ \hline
Table,DiningTable                        & Yes              &                                & Table          &                             \\ \hline
Table,RoundTable                         & Yes              &                                & Table          &                             \\ \hline
CellPhone                                & Yes              &                                & CellPhone      &                             \\ \hline
Chair,SideChair                          & Yes              &                                & Chair          &                             \\ \hline
Plate                                    & Yes              &                                & Plate          &                             \\ \hline
Teapot                                   & Yes              &                                & Teapot         &                             \\ \hline
Cat                                      & Yes              &                                & Cat            &                             \\ \hline
Lamp,CeilingLamp                         & No               &                                &                & Plant                       \\ \hline
Controller                               & Yes              &                                & Controller     &                             \\ \hline
Armoire,ChestOfDrawers                   & Yes              &                                & Media Storage  &                             \\ \hline
Chair,ChairWithOttoman                   & Yes              &                                & Chair          &                             \\ \hline
Lamp,LampPost                            & No               &                                &                & Plant                       \\ \hline
Armoire,Dresser,Wardrobe,ChestOfDrawers  & Yes              &                                & Media Storage  &                             \\ \hline
Armoire,Wardrobe,ChestOfDrawers          & Yes              &                                & Media Storage  &                             \\ \hline
Picture Frame                            & Yes              &                                & Picture Frame  &                             \\ \hline
Bookcase                                 & Yes              &                                & Media Storage  &                             \\ \hline
Oven                                     & No               &                                &                & Washer                      \\ \hline
Refrigerator                             & No               &                                &                & Washer                      \\ \hline
Table,EndTable                           & Yes              &                                & Table          &                             \\ \hline
Table,RoundTable,DiningTable             & Yes              &                                & Table          &                             \\ \hline
Lamp,DeskLamp,FloorLamp                  & No               &                                &                & Plant                       \\ \hline
Piano                                    & No               &                                &                & Table                       \\ \hline
Bathtub                                  & No               & Yes                            &                &                             \\ \hline
Stool                                    & Yes              &                                & Table          &                             \\ \hline
Whiteboard                               & No               &                                & Picture        &                             \\ \hline
Knife                                    & Yes              &                                & Knife          &                             \\ \hline
Lamp                                     & No               &                                &                & Plant                       \\ \hline
Donut,FoodItem                           & No               &                                &                & Ring                        \\ \hline
Cap                                      & Yes              &                                & Cap            &                             \\ \hline
GameTable                                & Yes              &                                & Table          &                             \\ \hline
Chair,Couch                              & Yes              &                                & Chair          &                             \\ \hline
ChestOfDrawers                           & Yes              &                                & Media Storage  &                             \\ \hline
Table,EndTable,RoundTable                & Yes              &                                & Table          &                             \\ \hline
Table,CoffeeTable                        & Yes              &                                & Table          &                             \\ \hline
MediaPlayer                              & No               &                                &                & Washer                      \\ \hline
MousePad                                 & No               & Yes                            &                &                             \\ \hline
Animal                                   & Yes              &                                & Animal         &                             \\ \hline
Picture,Painting                         & Yes              &                                & Picture        &                             \\ \hline
Airplane                                 & Yes              &                                & Airplane       &                             \\ \hline
Toilet                                   & Yes              &                                & Toilet         &                             \\ \hline
Chair,AccentChair                        & Yes              &                                & Chair          &                             \\ \hline
FoodItem                                 & No               & Yes                            &                &                             \\ \hline
Computer                                 & Yes              &                                & Computer       &                             \\ \hline
Printer                                  & No               &                                &                & Washer                      \\ \hline
DartBoard                                & No               &                                &                & WallArt                     \\ \hline
Curtain                                  & No               &                                &                & Door                        \\ \hline
Booth                                    & No               & Yes                            &                &                             \\ \hline
SpaceShip                                & Yes              &                                & Airplane       &                             \\ \hline
Horse                                    & Yes              &                                & Animal         &                             \\ \hline
Nightstand,ChestOfDrawers                & Yes              &                                & Media Storage  &                             \\ \hline
Tank                                     & No               &                                &                & Truck                       \\ \hline
FileCabinet                              & Yes              &                                & Media Storage  &                             \\ \hline
Bed,PosterBed                            & Yes              &                                & Bed            &                             \\ \hline
Cabinet,CurioCabinet                     & Yes              &                                & Media Storage  &                             \\ \hline
Table,RoundTable,CoffeeTable             & Yes              &                                & Table          &                             \\ \hline
Sink                                     & Yes              &                                & Sink           &                             \\ \hline
Ipod                                     & Yes              &                                & CellPhone      &                             \\ \hline
Bed,SingleBed                            & Yes              &                                & Bed            &                             \\ \hline
Animal,PlushToy                          & Yes              &                                & Animal         &                             \\ \hline
ToyFigure                                & No               &                                &                & Block, Person               \\ \hline
Bed,KingBed                              & Yes              &                                & Bed            &                             \\ \hline
TvStand                                  & No               & Yes                            &                &                             \\ \hline
Notepad                                  & Yes              &                                & Book           &                             \\ \hline
Dryer                                    & Yes              &                                & Washer         &                             \\ \hline
WallArt,Painting                         & Yes              &                                & Picture        &                             \\ \hline
Bottle,BeerBottle                        & Yes              &                                & Bottle         &                             \\ \hline
NintendoDS,VideoGameController           & Yes              &                                & Controller     &                             \\ \hline
BarTable                                 & Yes              &                                & Table          &                             \\ \hline
Bowl                                     & Yes              &                                & Bowl           &                             \\ \hline
Chair,Chaise,rankChairs                  & Yes              &                                & Chair          &                             \\ \hline
Clock                                    & Yes              &                                & Clock          &                             \\ \hline
Stool,Barstool                           & Yes              &                                & Table          &                             \\ \hline
Toy                                      & No               & Yes                            &                &                             \\ \hline
Clock,WallClock                          & Yes              &                                & Clock          &                             \\ \hline
Rock                                     & Yes              &                                & Stone          &                             \\ \hline
Bottle,DrinkBottle                       & Yes              &                                & Bottle         &                             \\ \hline
Dart                                     & No               & Yes                            &                &                             \\ \hline
Fork                                     & Yes              &                                & Fork           &                             \\ \hline
Cabinet,FileCabinet                      & No               &                                & Media Storage  &                             \\ \hline
CoffeeMaker                              & No               &                                &                & Sink                        \\ \hline
DresserWithMirror                        & Yes              &                                & Mirror         &                             \\ \hline
Ladder                                   & Yes              &                                & Ladder         &                             \\ \hline
Chair,Chaise                             & Yes              &                                & Chair          &                             \\ \hline
Poster,WallArt                           & Yes              &                                & Picture        &                             \\ \hline
Couch,Loveseat                           & Yes              &                                & Couch          &                             \\ \hline
Chair,BeanBag                            & Yes              &                                & Chair          &                             \\ \hline
Suitcase                                 & Yes              &                                & Suitcase       &                             \\ \hline
Wii,VideoGameConsole                     & Yes              &                                & Controller     &                             \\ \hline
Dog                                      & Yes              &                                & Animal         &                             \\ \hline
PianoKeyboard                            & No               &                                &                & Controller, Block           \\ \hline
PSP,VideoGameController                  & Yes              &                                & Controller     &                             \\ \hline
Snowman                                  & No               & Yes                            &                &                             \\ \hline
Cabinet,Sideboard,CurioCabinet           & No               & Yes                            &                &                             \\ \hline
Dishwasher                               & Yes              &                                & Washer         &                             \\ \hline
Spoon                                    & Yes              &                                & Spoon          &                             \\ \hline
Horse,ToyFigure                          & Yes              &                                & Animal         &                             \\ \hline
Radio                                    & Yes              &                                & Radio          &                             \\ \hline
Car                                      & Yes              &                                & Car            &                             \\ \hline
FoodItem,Cereal Box                      & Yes              &                                & Cereal Box     &                             \\ \hline
Painting                                 & Yes              &                                & Picture        &                             \\ \hline
Washer                                   & Yes              &                                & Washer         &                             \\ \hline
Bus                                      & Yes              &                                & Bus            &                             \\ \hline
Bed,DoubleBed                            & Yes              &                                & Bed            &                             \\ \hline
Cereal Box                               & Yes              &                                & Cereal Box     &                             \\ \hline
ComputerMouse                            & Yes              &                                &                &                             \\ \hline
ToyFigure,SpaceShip                      & No               &                                &                &                             \\ \hline
Bowl,FoodItem                            & No               &                                & Bowl           &                             \\ \hline
SodaCan                                  & Yes              &                                & Can            &                             \\ \hline
Boat                                     & Yes              &                                & Boat           &                             \\ \hline
Fish                                     & Yes              &                                & Fish           &                             \\ \hline
GameTable,RoundTable                     & Yes              &                                & Table          &                             \\ \hline
Coin                                     & No               &                                &                & Plate, Ring                 \\ \hline
Picture,WallArt,Painting                 & Yes              &                                & Picture        &                             \\ \hline
Airplane,ToyFigure,rankAirplanes         & Yes              &                                & Airplane       &                             \\ \hline
MediaDiscs                               & No               & Yes                            &                &                             \\ \hline
Ipad                                     & Yes              &                                & CellPhone      &                             \\ \hline
Ring                                     & Yes              &                                & Ring           &                             \\ \hline
PowerSocket                              & No               & Yes                            &                &                             \\ \hline
Ipod,Cabling                             & No               & Yes                            &                &                             \\ \hline
\_StanfordSceneDBModels                  & No               &                                &                &                             \\ \hline
Couch,Sectional                          & Yes              &                                & Couch          &                             \\ \hline
Backpack                                 & Yes              &                                & Bag            &                             \\ \hline
Truck                                    & Yes              &                                & Truck          &                             \\ \hline
Lamp,DeskLamp,TableLamp                  & No               & Yes                            &                &                             \\ \hline
Elephant                                 & Yes              &                                & Animal         &                             \\ \hline
Bed                                      & Yes              &                                & Bed            &                             \\ \hline
Desk,DraftingTable                       & Yes              &                                & Desk           &                             \\ \hline
Bed,RoundBed                             & Yes              &                                & Bed            &                             \\ \hline
Pen                                      & No               & Yes                            &                &                             \\ \hline
Chair,SideChair,rankChairs               & Yes              &                                & Chair          &                             \\ \hline
Board                                    & Yes              &                                & Picture        &                             \\ \hline
Bowl,FruitBowl                           & Yes              &                                & Bowl           &                             \\ \hline
Keyboard                                 & No               &                                &                & Block, Book                 \\ \hline
Door                                     & Yes              &                                & Door           &                             \\ \hline
Chair,rankChairs,AccentChair             & Yes              &                                & Chair          &                             \\ \hline
ChestOfDrawers,DresserWithMirror         & Yes              &                                & Media Storage  &                             \\ \hline
Ipod,Headphones                          & No               & Yes                            &                &                             \\ \hline
DiscCase                                 & No               & Yes                            &                &                             \\ \hline
Tank,ToyFigure                           & No               & Yes                            &                &                             \\ \hline
Headphones                               & Yes              &                                &                &                             \\ \hline
LDesk                                    & No               &                                & Desk           &                             \\ \hline
Counter                                  & No               &                                & Table          &                             \\ \hline
Nightstand                               & No               & Yes                            &                &                             \\ \hline
Rack,Shelves,CoatRack                    & Yes              &                                & Media Storage  &                             \\ \hline
Sword                                    & Yes              &                                & Knife          &                             \\ \hline
Ship                                     & Yes              &                                & Boat           &                             \\ \hline
Hanger                                   & No               & Yes                            &                &                             \\ \hline
Easel                                    & No               & Yes                            &                &                             \\ \hline
Bed,CanopyBed,PosterBed                  & No               &                                & Bed            &                             \\ \hline
Armoire,Wardrobe                         & No               & Yes                            &                &                             \\ \hline
Vanity                                   & No               & Yes                            &                &                             \\ \hline
SkateBoard                               & No               & Yes                            &                &                             \\ \hline
Bird                                     & Yes              &                                & Bird           &                             \\ \hline
BedWithNightstand                        & Yes              &                                & Bed            &                             \\ \hline
Toy,Clock                                & Yes              &                                & Clock          &                             \\ \hline
Car,ToyFigure                            & Yes              &                                & Car            &                             \\ \hline
Cow                                      & Yes              &                                & Animal         &                             \\ \hline
Shelves                                  & Yes              &                                & Media Storage  &                             \\ \hline
Camera,DSLRCamera                        & Yes              &                                & Camera         &                             \\ \hline
Bike                                     & Yes              &                                & Bike           &                             \\ \hline
Bicycle                                  & Yes              &                                & Bike           &                             \\ \hline
Thumbtack                                & No               & Yes                            &                &                             \\ \hline
Picture,WallArt                          & No               &                                & Picture        &                             \\ \hline
Shirt                                    & No               & Yes                            &                &                             \\ \hline
\_OIMwhitelist                           & No               & Yes                            &                &                             \\ \hline
Rack                                     & No               & Yes                            &                &                             \\ \hline
Fries,FoodItem                           & No               & Yes                            &                &                             \\ \hline
Hat                                      & Yes              &                                & Cap            &                             \\ \hline
Bowl,FoodItem,FruitBowl                  & Yes              & Yes                            & Bowl           &                             \\ \hline
Armoire                                  & Yes              &                                & Media Storage  &                             \\ \hline
PowerStrip                               & No               & Yes                            &                &                             \\ \hline
Chair,KneelingChair                      & Yes              &                                & Chair          &                             \\ \hline
Harp                                     & No               & Yes                            &                &                             \\ \hline
Rack,Shelves                             & Yes              &                                & Media Storage  &                             \\ \hline
Armoire,Dresser,ChestOfDrawers           & Yes              &                                & Media Storage  &                             \\ \hline
Table,ChestOfDrawers                     & Yes              &                                & Table          &                             \\ \hline
Toy,Horse                                & Yes              & Yes                            & Animal         &                             \\ \hline
Knife,Utensils                           & Yes              &                                & Knife          &                             \\ \hline
Ipod,CellPhone                           & Yes              &                                & CellPhone      &                             \\ \hline
Gamecube,VideoGameConsole                & Yes              &                                & Controller     &                             \\ \hline
StaplerWithStaples                       & No               & Yes                            &                &                             \\ \hline
Cabinet,ChestOfDrawers                   & Yes              &                                & Media Storage  &                             \\ \hline
Toy,Truck                                & Yes              &                                & Truck          &                             \\ \hline
Bowl,Plate                               & Yes              &                                & Bowl           &                             \\ \hline
Faucet                                   & Yes              & Yes                            & Sink           &                             \\ \hline
Kettle                                   & Yes              &                                & Teapot         &                             \\ \hline
Toy,Animal,PlushToy                      & Yes              &                                & Animal         &                             \\ \hline
VideoGameConsole                         & Yes              &                                & Controller     &                             \\ \hline
Bed,Crib                                 & Yes              &                                & Child Bed      &                             \\ \hline
ToiletPaper                              & No               &                                &                &                             \\ \hline
WasherDryerSet                           & Yes              &                                & Washer         &                             \\ \hline
Donkey                                   & Yes              &                                & Animal         &                             \\ \hline
TissueBox                                & No               & Yes                            &                &                             \\ \hline
RiceCooker                               & No               & Yes                            &                &                             \\ \hline
Credenza                                 & No               & Yes                            &                &                             \\ \hline
Bed,KingBed                              & Yes              &                                & Bed            &                             \\ \hline
Plate,FoodItem,FoodPlate                 & Yes              &                                & Plate          &                             \\ \hline
Poster                                   & Yes              &                                & Picture        &                             \\ \hline
Shower                                   & No               & Yes                            &                &                             \\ \hline
Lectern                                  & No               & Yes                            &                &                             \\ \hline
Cassette                                 & No               & Yes                            &                &                             \\ \hline
WallArtWithFigurine                      & Yes              &                                & Picture        &                             \\ \hline
Glasses                                  & Yes              &                                & Glasses        &                             \\ \hline
TvStand,RoundTable,MediaStorage          & Yes              &                                & Table          &                             \\ \hline
Xbox,VideoGameConsole                    & No               & Yes                            &                &                             \\ \hline
GuitarStand                              & No               & Yes                            &                &                             \\ \hline
\_BAD                                    & No               & Yes                            &                &                             \\ \hline
Telephone                                & No               & Yes                            &                &                             \\ \hline
Bed,Cradle                               & Yes              &                                & Child Bed      &                             \\ \hline
Toy,Elephant,PlushToy,ToyFigure          & Yes              &                                & Animal         &                             \\ \hline
Bidet                                    & No               & Yes                            &                &                             \\ \hline
DeskLamp                                 & No               &                                &                & Plant                       \\ \hline
TV,TvStand                               & No               & Yes                            &                &                             \\ \hline
Radio,Clock                              & Yes              &                                & Clock          &                             \\ \hline
Bed,Dresser,DoubleBed,ChestOfDrawers     & Yes              &                                & Bed            &                             \\ \hline
Room                                     & No               &                                &                &                             \\ \hline
Calculator                               & No               &                                &                & Block, Controller           \\ \hline
Toy,Airplane                             & No               &                                & Airplane       &                             \\ \hline
\end{longtable}

\begin{longtable}{|l|l|l|}
\caption{Mapping between objects in YCB and Rel3D.} \\
\hline
Object ID                    & Rel3D Category & Reason for not including in Rel3D     \\ \hline
001\_chips\_can              & Can            &                                       \\ \hline
002\_master\_chef\_can       & Can            &                                       \\ \hline
003\_cracker\_box            & Cereal Box     &                                       \\ \hline
004\_sugar\_box              & Cereal Box     &                                       \\ \hline
005\_tomato\_soup\_can       & Can            &                                       \\ \hline
006\_mustard\_bottle         & Bottle         &                                       \\ \hline
007\_tuna\_fish\_can         & Can            &                                       \\ \hline
008\_pudding\_box            & Cereal Box     &                                       \\ \hline
009\_gelatin\_box            & Cereal Box     &                                       \\ \hline
010\_potted\_meat\_can       & Can            &                                       \\ \hline
011\_banana                  & Fruits         &                                       \\ \hline
012\_strawberry              & Fruits         &                                       \\ \hline
013\_apple                   & Fruits         &                                       \\ \hline
014\_lemon                   & Fruits         &                                       \\ \hline
015\_peach                   &                & Bad reconstruction                    \\ \hline
016\_pear                    & Fruits         &                                       \\ \hline
017\_orange                  & Fruits         &                                       \\ \hline
018\_plum                    &                & Bad reconstuction                     \\ \hline
019\_pitcher\_base           &                & Bad reconstuction                     \\ \hline
021\_bleach\_cleanser        & Bottle         &                                       \\ \hline
022\_windex\_bottle          &                & Largely distorted                     \\ \hline
023\_wine\_glass             &                & Missing Object                        \\ \hline
024\_bowl                    &                & Bad reconstuction                     \\ \hline
025\_mug                     & Cup            &                                       \\ \hline
026\_sponge                  & Block          &                                       \\ \hline
027\_skillet                 &                & Bad reconstuction                     \\ \hline
028\_skillet\_lid            &                & Missing object                        \\ \hline
029\_plate                   &                & Bad reconstuction                     \\ \hline
030\_fork                    &                & Bad reconstuction                     \\ \hline
031\_spoon                   &                & Bad reconstuction                     \\ \hline
032\_knife                   &                & Bad reconstuction                     \\ \hline
033\_spatula                 &                & Missing object                        \\ \hline
035\_power\_drill            &                & Only 1 shape                          \\ \hline
036\_wood\_block             & Block          &                                       \\ \hline
037\_scissors                &                & Only 1 shape                          \\ \hline
038\_padlock                 &                & Bad reconstruction                    \\ \hline
039\_key                     &                & Missing object                        \\ \hline
040\_large\_marker           &                & Only 1 shape                          \\ \hline
041\_small\_marker           &                & Bad reconstuction                     \\ \hline
042\_adjustable\_wrench      &                & Bad reconstuction                     \\ \hline
043\_phillips\_screwdriver   &                & Bad reconstuction                     \\ \hline
044\_flat\_screwdriver       &                & Bad reconstuction                     \\ \hline
048\_hammer                  &                & Only 1 shape                          \\ \hline
049\_small\_clamp            &                & Missing .obj file                     \\ \hline
050\_medium\_clamp           &                & Bad reconstuction                     \\ \hline
051\_large\_clamp            &                & Bad reconstuction                     \\ \hline
052\_extra\_large\_clamp     &                & Only 1 Shape                          \\ \hline
053\_mini\_soccer\_ball      &                & Bad reconstuction                     \\ \hline
054\_softball                & Ball           &                                       \\ \hline
055\_baseball                & Ball           &                                       \\ \hline
056\_tennis\_ball            & Ball           &                                       \\ \hline
057\_racquetball             & Ball           &                                       \\ \hline
058\_golf\_ball              & Ball           &                                       \\ \hline
059\_chain                   &                & Bad reconstruction                    \\ \hline
061\_foam\_brick             & Block          &                                       \\ \hline
062\_dice                    &                & Bad reconstruction                    \\ \hline
063-a\_marbles               &                & Bad reconstruction                    \\ \hline
063-b\_marbles               &                & Missing objects                       \\ \hline
063-c\_marbles               &                & Missing objects                       \\ \hline
063-d\_marbles               &                & Missing objects                       \\ \hline
063-e\_marbles               &                & Missing objects                       \\ \hline
063-f\_marbles               &                & Missing objects                       \\ \hline
065-a\_cups                  &                & Bad reconstruction, looks like a blob \\ \hline
065-b\_cups                  &                & Bad reconstruction                    \\ \hline
065-c\_cups                  &                & Bad reconstruction                    \\ \hline
065-d\_cups                  & Cup            &                                       \\ \hline
065-e\_cups                  & Cup            &                                       \\ \hline
065-f\_cups                  & Cup            &                                       \\ \hline
065-g\_cups                  & Cup            &                                       \\ \hline
065-h\_cups                  &                & Bad reconstruction                    \\ \hline
065-i\_cups                  & Cup            &                                       \\ \hline
065-j\_cups                  & Cup            &                                       \\ \hline
070-a\_colored\_wood\_blocks &                & Bad reconstruction                    \\ \hline
070-b\_colored\_wood\_blocks &                & Missing objects                       \\ \hline
071\_nine\_hole\_peg\_test   & Block          &                                       \\ \hline
072-a\_toy\_airplane         &                & Small Object Part                     \\ \hline
072-b\_toy\_airplane         &                & Small Object Part                     \\ \hline
072-c\_toy\_airplane         &                & Small Object Part                     \\ \hline
072-d\_toy\_airplane         &                & Small Object Part                     \\ \hline
072-e\_toy\_airplane         &                & Small Object Part                     \\ \hline
072-f\_toy\_airplane         &                & Small Object Part                     \\ \hline
072-g\_toy\_airplane         &                & Small Object Part                     \\ \hline
072-h\_toy\_airplane         &                & Small Object Part                     \\ \hline
072-i\_toy\_airplane         &                & Small Object Part                     \\ \hline
072-j\_toy\_airplane         &                & Small Object Part                     \\ \hline
072-k\_toy\_airplane         &                & Small Object Part                     \\ \hline
073-a\_lego\_duplo           &                & Small Object Part                     \\ \hline
073-b\_lego\_duplo           &                & Small Object Part                     \\ \hline
073-c\_lego\_duplo           &                & Small Object Part                     \\ \hline
073-d\_lego\_duplo           &                & Small Object Part                     \\ \hline
073-e\_lego\_duplo           &                & Small Object Part                     \\ \hline
073-f\_lego\_duplo           &                & Small Object Part                     \\ \hline
073-g\_lego\_duplo           &                & Small Object Part                     \\ \hline
073-h\_lego\_duplo           &                & Small Object Part                     \\ \hline
073-i\_lego\_duplo           &                & Small Object Part                     \\ \hline
073-j\_lego\_duplo           &                & Small Object Part                     \\ \hline
073-k\_lego\_duplo           &                & Small Object Part                     \\ \hline
073-l\_lego\_duplo           &                & Small Object Part                     \\ \hline
073-m\_lego\_duplo           &                & Small Object Part                     \\ \hline
076\_timer                   &                & Only 1 shape                          \\ \hline
077\_rubiks\_cube            & Block          &                                       \\ \hline
078\_tshirt                  &                & No obj model                          \\ \hline
\end{longtable}
